Speeding up MadGraph5_aMC@NLO

In this paper we will describe two new optimisations implemented in MadGraph5_aMC@NLO, both of which are designed to speed-up the computation of leading-order processes (for any model). First we implement a new method to evaluate the squared matrix element, dubbed helicity recycling, which results in factor of two speed-up. Second, we have modified the multi-channel handling of the phase-space integrator providing tremendous speed-up for VBF-like processes (up to thousands times faster).

==> input/hel_amp.tex <==
% !TEX root=../paper.tex
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below right=1cm of i1] (a1);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [below left=.5cm of a] (a2);
		\vertex [right=1cm of a] (b);
		\vertex [above right=0.5cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [below right=0.2cm of x] (x1) ;
		\vertex [above right=0.2cm of x] (x2) ;
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\vertex [below right=1.3cm and .2cm of a] (cap) {(a)};

		\diagram* {
		(i1) -- [fermion] (a1),
		(a2) -- [fermion] (i2),
		(f2) -- [fermion] (b1),
		(x2) -- [fermion] (f1),
		(x1) -- [gluon] (f3),
		};
	\end{feynman}

	\node [right=0.2cm of f3] (ar1) {};
	\node [right=0.7 of ar1] (ar2) {};
	\node [right=0.2 of ar1] (ar_centre) {};

	\node [above=.8 of ar_centre] (up) {};

	\node [below=.8 of ar_centre] (down) {};

	\draw [->, ultra thick] (ar1) -- (ar2);
	% \draw [ultra thick] (ar_centre) -- (up);
	% \draw [ultra thick] (ar_centre) -- (down);

\end{tikzpicture}%
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below right=1cm of i1] (a1);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [below left=.5cm of a] (a2);
		\vertex [right=1cm of a] (b);
		\vertex [above right=0.25cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\vertex [below right=1.3cm and .2cm of a] (cap) {(b)};

		\diagram* {
		(i1) -- [fermion] (a1),
		(a2) -- [fermion] (i2),
		(f2) -- [fermion] (b1),
		(b2) -- [red] (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	 \draw[color=green!40!black!60!, ultra thick] (x) circle (4pt);

	\node [right=0.2cm of f3] (ar1) {};
	\node [right=0.7 of ar1] (ar2) {};
	\node [right=0.2 of ar1] (ar_centre) {};

	\node [above=.8 of ar_centre] (up) {};

	\node [below=.8 of ar_centre] (down) {};

	\draw [->, ultra thick] (ar1) -- (ar2);
	% \draw [ultra thick] (ar_centre) -- (up);
	% \draw [ultra thick] (ar_centre) -- (down);

\end{tikzpicture}
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [right=1cm of a] (b);
		\vertex [above right=0.25cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\vertex [below right=1.3cm and .2cm of a] (cap) {(c)};

		\diagram* {
		(i1) -- [fermion] (a)-- [fermion] (i2),
		(a) -- [red, photon] (b),
		(f2) -- [fermion] (b1),
		(b2) -- (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	\draw[color=green!40!black!60!, ultra thick] (a) circle (4pt);

	\node [right=0.2cm of f3] (ar1) {};
	\node [right=0.7 of ar1] (ar2) {};
	\node [right=0.2 of ar1] (ar_centre) {};

	\node [above=.8 of ar_centre] (up) {};

	\node [below=.8 of ar_centre] (down) {};

	\draw [->, ultra thick] (ar1) -- (ar2);
	% \draw [ultra thick] (ar_centre) -- (up);
	% \draw [ultra thick] (ar_centre) -- (down);

\end{tikzpicture}%
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [right=1cm of a] (b);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=1.5cm of b] (f2) ;

		\vertex [below right=1.3cm and .2cm of a] (cap) {(d)};

		\diagram* {
		(i1) -- [fermion] (a)-- [fermion] (i2),
		(a) -- [photon] (b),
		(f2) -- [fermion] (b) -- (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	\draw[color=green!40!black!60!, ultra thick] (b) circle (4pt);
\end{tikzpicture}


==> input/hel_amp2.tex <==
\begin{center}
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below right=1cm of i1] (a1);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [below left=.5cm of a] (a2);
		\vertex [right=1.5cm of a] (b);
		\vertex [above right=0.5cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [below right=0.2cm of x] (x1) ;
		\vertex [above right=0.2cm of x] (x2) ;
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\diagram* {
		(i1) -- [fermion] (a1),
		(a2) -- [fermion] (i2),
		(f2) -- [fermion] (b1),
		(x2) -- [fermion] (f1),
		(x1) -- [gluon] (f3),
		};
	\end{feynman}

	\node [right=0.2cm of f3] (ar1) {};
	\node [right= of ar1] (ar2) {};
	\node [right=0.2cm of ar2] (dummy) {};
	\draw [->, ultra thick] (ar1) -- (ar2);

	\node [below=0.5cm of f2] (dummy1) {};
\end{tikzpicture}%
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below right=1cm of i1] (a1);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [below left=.5cm of a] (a2);
		\vertex [right=1.5cm of a] (b);
		\vertex [above right=0.5cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\diagram* {
		(i1) -- [fermion] (a1),
		(a2) -- [fermion] (i2),
		(f2) -- [fermion] (b1),
		(b2) -- (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	 \draw[color=green!40!black!60!, ultra thick] (x) circle (4pt);
	\node [below=0.5cm of f2] (dummy1) {};

\end{tikzpicture}
\end{center}
\hspace{1.9cm}
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [right=1.5cm of a] (b);
		\vertex [above right=0.5cm of b] (b2);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=.5cm of b] (b1);
		\vertex [below right=1.5cm of b] (f2) ;

		\diagram* {
		(i1) -- [fermion] (a)-- [fermion] (i2),
		(a) -- [photon] (b),
		(f2) -- [fermion] (b1),
		(b2) -- (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	\draw[color=green!40!black!60!, ultra thick] (a) circle (4pt);

	\node [left=1.2cm of a] (ar1) {};
	\node [left= of ar1] (ar2) {};
	\node [left=0.2cm of ar2] (dummy) {};
	\draw [->, ultra thick] (ar2) -- (ar1);

\end{tikzpicture}%
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1.5cm of i1] (a);
		\vertex [below left=1.5cm of a] (i2);
		\vertex [right=1.5cm of a] (b);
		\vertex [above right=0.75cm of b] (x);
		\vertex [right=1.2cm of b] (f3) ;
		\vertex [above right=1.5cm of b] (f1) ;
		\vertex [below right=1.5cm of b] (f2) ;

		\diagram* {
		(i1) -- [fermion] (a)-- [fermion] (i2),
		(a) -- [photon] (b),
		(f2) -- [fermion] (b) -- (x) -- [fermion] (f1),
		(x) -- [gluon] (f3),
		};

	\end{feynman}
	\draw[color=green!40!black!60!, ultra thick] (b) circle (4pt);
	\node [left=1.2cm of a] (ar1) {};
	\node [left= of ar1] (ar2) {};
	\node [left=0.2cm of ar2] (dummy) {};
	\draw [->, ultra thick] (ar2) -- (ar1);
\end{tikzpicture}


==> input/tg.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=0.5cm and 2cm of i1] (a);
		\vertex [below =1cm of a] (b);
		\vertex [below =1cm of b] (d);
		\vertex [below =3cm of a] (c);
		\vertex [below left=0.5cm and 2cm of c] (i2);

		\vertex [above right=0.5cm and 2cm of a] (f1);

		\vertex [right=2cm of b] (f3);
		\vertex [right=2cm of d] (f2);
		\vertex [below right=0.5cm and 2cm of c] (f4);

		\vertex [below=1cm of i2] (dummy);

		\diagram* {
		(i1) -- [gluon] (a) ,
		(b) -- [fermion, edge label'=\(t_1\)] (a),
		(b) -- [gluon, edge label=\(t_2\)] (d),
		(c) -- [gluon, edge label'=\(t_3\)] (d),
		(c) -- [gluon] (i2),
		(a) -- [fermion, edge label=\(t\)] (f1),
		(f3) -- [fermion, edge label'=\(\bar{t}\)] (b),
		(f2) -- [gluon] (d),
		(c) -- [gluon] (f4),
		};
	\end{feynman}
\end{tikzpicture}



==> input/tmu1.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1cm and 2cm of i1] (a);
		\vertex [below =1cm of a] (b);
		\vertex [below =1cm of b] (c);
		\vertex [below left=1cm and 2cm of c] (i2);

		\vertex [above right=.5cm and 1cm of a] (d);
		\vertex [above right=.5cm and 1cm of d] (f1);
		\vertex [below right=.5cm and 1cm of d] (f2);

		\vertex [right=2cm of b] (f3);
		\vertex [below right=1cm and 2cm of c] (f4);

		\vertex [below=1cm of i2] (dummy);

		\diagram* {
		(i1) -- [fermion, edge label=\(\mu^-\)] (a)-- [fermion] (b) -- [photon, edge label'=\(\gamma\)] (c) -- [fermion, edge label=\(\mu^+\)] (i2),
		(a) -- [photon, edge label=\(\gamma\)] (d),
		(f1) -- [fermion, edge label'=\(\bar{t}\)] (d) -- [fermion, edge label'=\(t\)] (f2),
		(b) -- [fermion, edge label=\(\mu^-\)] (f3),
		(f4) -- [fermion, edge label=\(\mu^+\)] (c),
		};
	\end{feynman}
\end{tikzpicture}
\vspace{.15cm} % account for t~ going beyond line


==> input/tmu2.tex <==
%!TEX root = ../paper.tex
\vspace{.15cm} % account for t~ going beyond line
\begin{tikzpicture}
	\begin{feynman}
		\vertex (i1);
		\vertex [below right=1cm and 2cm of i1] (a);
		\vertex [below =1cm of a] (b);
		\vertex [below =1cm of b] (c);
		\vertex [below left=1cm and 2cm of c] (i2);

		\vertex [below right=.5cm and 1cm of c] (d);
		\vertex [below right=.5cm and 1cm of d] (f1);
		\vertex [above right=.5cm and 1cm of d] (f2);

		\vertex [right=2cm of b] (f3);
		\vertex [above right=1cm and 2cm of a] (f4);
		\vertex [below=1cm of i2] (dummy);

		\diagram* {
		(i1) -- [fermion, edge label=\(\mu^-\)] (a)-- [photon, edge label'=\(\gamma\)] (b) -- [fermion] (c) -- [fermion, edge label=\(\mu^+\)] (i2),
		(c) -- [photon, edge label'=\(\gamma\)] (d),
		(f1) -- [fermion, edge label=\(\bar{t}\)] (d) -- [fermion, edge label=\(t\)] (f2),
		(f3) -- [fermion, edge label'=\(\mu^+\)] (b),
		(a) -- [fermion, edge label=\(\mu^-\)] (f4),
		};
	\end{feynman}
\end{tikzpicture}

